Eigenstate Correlations in Dual-Unitary Quantum Circuits: Partial Spectral Form Factor

While the notion of quantum chaos is tied to random matrix spectral correlations, also eigenstate properties in chaotic systems are often assumed to be described by random matrix theory. Analytic insights into eigenstate correlations can be obtained by the recently introduced partial spectral form factor. Here, we study the partial spectral form factor in chaotic dual-unitary quantum circuits in the thermodynamic limit. We compute the latter for a finite subsystem in a brickwork circuit coupled to an infinite complement. For initial times, shorter than the subsystem's size, spatial locality and (dual) unitarity implies a constant partial spectral form factor, clearly deviating from the linear ramp of the random matrix prediction. In contrast, for larger times we prove, that the partial spectral form factor follows the random matrix result up to exponentially suppressed corrections. We supplement our exact analytical results by semi-analytic computations performed in the thermodynamic limit as well as with numerics for finite-size systems.

==> Tensor_Networks/cancellation_gates.tex <==
\begin{align}
\tilde{U}_0^{\otimes t}\, \mathds{P}_{\eta^{2r}}\left(\tilde{U}_0^\dagger\right)^{\otimes t} & = \, \,
\begin{tikzpicture}[baseline=-9, scale=0.7]
\foreach \x in {0,...,4}
{
    \dualgateadjoint{2*\x}{-1.5}
    \dualgate{2*\x}{1.}
}
% add permutation
\foreach \x in {0,...,7}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (8 - 0.5, -1.) -- (8 - 0.5, -0.75)  -- (8 + 1.5 - 0.5, 0.)  -- (8 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (9 - 0.5, -1.) -- (9 - 0.5, -0.75)  -- (9 + .5 - 0.5, -0.5)  -- (9 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (9.3, -0.7) arc (90:270: -0.1);
\draw[thick] (9.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](9.3 - 0.1*\x + 0.05, -0.7) -- (9.3 - 0.1*\x + 0., -0.7);
    \draw[thick](9.3 - 0.1*\x + 0.05, 0.2) -- (9.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} \\
& = \, \, 
\begin{tikzpicture}[baseline=-9, scale=0.7]
\foreach \x in {0,1,3,4}
{
    \dualgate{2*\x}{1.}
}
\foreach \x in {0,2,3,4}
{
    \dualgateadjoint{2*\x}{-1.5}
}
% add permutation
\foreach \x in {0,1,4,5,...,7}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\foreach \x in {2}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -2.) --(\x - 0.3, -1.8) --(\x - 0.3, -1.2) -- (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5) --  (\x + 2 - 0.3, 0.7) --  (\x + 2 - 0.3, 1.3) --  (\x + 2 - 0.5, 1.5);
}\foreach \x in {3}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -2.) --(\x - 0.7, -1.8) --(\x - 0.7, -1.2) -- (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5) --  (\x + 2 - 0.7, 0.7) --  (\x + 2 - 0.7, 1.3) --  (\x + 2 - 0.5, 1.5);
}
\draw[thick, rounded corners=2pt] (8 - 0.5, -1.) -- (8 - 0.5, -0.75)  -- (8 + 1.5 - 0.5, 0.)  -- (8 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (9 - 0.5, -1.) -- (9 - 0.5, -0.75)  -- (9 + .5 - 0.5, -0.5)  -- (9 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (9.3, -0.7) arc (90:270: -0.1);
\draw[thick] (9.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](9.3 - 0.1*\x + 0.05, -0.7) -- (9.3 - 0.1*\x + 0., -0.7);
    \draw[thick](9.3 - 0.1*\x + 0.05, 0.2) -- (9.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} \\
& = \ldots = \mathds{P}_{\eta^{2r}}
\label{eq:cancelations_gates_shifts}
\end{align}

==> Tensor_Networks/cancellation_gates2.tex <==
\begin{align}
\tilde{U}_0^{\otimes t - k}\,\tr_{M_{t,k}}\left(\mathds{P}_{\eta^{2r}}\right)\left(\tilde{U}_0^\dagger\right)^{\otimes t - k} & = \, \,
\begin{tikzpicture}[baseline=-9, scale=0.7]
\foreach \x in {1,...,3}
{
    \dualgateadjoint{2*\x.}{-1.5}
    \dualgate{2*\x}{1.}
}
% take partial trace
 \draw[thick, rounded corners=2pt] (-0.5, 0.5) -- (-0.5, 0.75) -- (-2., 0.75) --(-2., -1.25) -- (-0.5, -1.25) -- (-0.5, -1.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 1.) -- (-2.25, 1.) --(-2.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.);
\draw[thick, rounded corners=2pt] (8.5, 0.5) -- (8.5, 0.75) -- (10., 0.75) --(10., -1.25) -- (8.5, -1.25) -- (8.5, -1.);
\draw[thick, rounded corners=2pt] (7.5, 0.5) -- (7.5, 1.) -- (10.25, 1.) --(10.25, -1.5) -- (7.5, -1.5) -- (7.5, -1.);
% add permutation
\foreach \x in {0,...,7}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (8 - 0.5, -1.) -- (8 - 0.5, -0.75)  -- (8 + 1.5 - 0.5, 0.)  -- (8 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (9 - 0.5, -1.) -- (9 - 0.5, -0.75)  -- (9 + .5 - 0.5, -0.5)  -- (9 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (9.3, -0.7) arc (90:270: -0.1);
\draw[thick] (9.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](9.3 - 0.1*\x + 0.05, -0.7) -- (9.3 - 0.1*\x + 0., -0.7);
    \draw[thick](9.3 - 0.1*\x + 0.05, 0.2) -- (9.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} \\
& = \, \,
\begin{tikzpicture}[baseline=-9, scale=0.7]
\foreach \x in {1,...,2}
{
    \dualgateadjoint{2*\x.}{-1.5}
    \dualgate{2*\x + 2.}{1.}
}
% add identity instead of canceled gates
\draw[thick, rounded corners=2pt] (1.5, 0.5) -- (1.7, 0.7) -- (1.7, 1.3) --(1.5, 1.5);
\draw[thick, rounded corners=2pt] (2.5, 0.5) -- (2.3, 0.7) -- (2.3, 1.3) --(2.5, 1.5);
\draw[thick, rounded corners=2pt] (5.5, -1.) -- (5.7, -1.2) -- (5.7, -1.8) --(5.5, -2.);
\draw[thick, rounded corners=2pt] (6.5, -1.) -- (6.3, -1.2) -- (6.3, -1.8) --(6.5, -2.);
% take partial trace
\draw[thick, rounded corners=2pt] (-0.5, 0.5) -- (-0.5, 0.75) -- (-2., 0.75) --(-2., -1.25) -- (-0.5, -1.25) -- (-0.5, -1.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 1.) -- (-2.25, 1.) --(-2.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.);
\draw[thick, rounded corners=2pt] (8.5, 0.5) -- (8.5, 0.75) -- (10., 0.75) --(10., -1.25) -- (8.5, -1.25) -- (8.5, -1.);
\draw[thick, rounded corners=2pt] (7.5, 0.5) -- (7.5, 1.) -- (10.25, 1.) --(10.25, -1.5) -- (7.5, -1.5) -- (7.5, -1.);
% add permutation
\foreach \x in {0,...,7}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (8 - 0.5, -1.) -- (8 - 0.5, -0.75)  -- (8 + 1.5 - 0.5, 0.)  -- (8 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (9 - 0.5, -1.) -- (9 - 0.5, -0.75)  -- (9 + .5 - 0.5, -0.5)  -- (9 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (9.3, -0.7) arc (90:270: -0.1);
\draw[thick] (9.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](9.3 - 0.1*\x + 0.05, -0.7) -- (9.3 - 0.1*\x + 0., -0.7);
    \draw[thick](9.3 - 0.1*\x + 0.05, 0.2) -- (9.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} \\
& = \ldots \\
& = \, \,
\begin{tikzpicture}[baseline=-9, scale=0.7]
% add identity instead of canceled gates
\foreach \x in {0,2,4}{
    \draw[thick, rounded corners=2pt] (\x + 1.5, 0.5) -- (\x + 1.7, 0.7) -- (\x + 1.7, 1.3) --(\x + 1.5, 1.5);
    \draw[thick, rounded corners=2pt] (\x + 2.5, 0.5) -- (\x + 2.3, 0.7) -- (\x +  2.3, 1.3) --(\x + 2.5, 1.5);
    \draw[thick, rounded corners=2pt] (5.5 - \x, -1.) -- (5.7 - \x, -1.2) -- (5.7 - \x, -1.8) --(5.5 - \x, -2.);
    \draw[thick, rounded corners=2pt] (6.5 - \x, -1.) -- (6.3 - \x, -1.2) -- (6.3 - \x, -1.8) --(6.5 - \x, -2.);
}
% take partial trace
\draw[thick, rounded corners=2pt] (-0.5, 0.5) -- (-0.5, 0.75) -- (-2., 0.75) --(-2., -1.25) -- (-0.5, -1.25) -- (-0.5, -1.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 1.) -- (-2.25, 1.) --(-2.25, -1.5) -- (0.5, -1.5) -- (0.5, -1.);
\draw[thick, rounded corners=2pt] (8.5, 0.5) -- (8.5, 0.75) -- (10., 0.75) --(10., -1.25) -- (8.5, -1.25) -- (8.5, -1.);
\draw[thick, rounded corners=2pt] (7.5, 0.5) -- (7.5, 1.) -- (10.25, 1.) --(10.25, -1.5) -- (7.5, -1.5) -- (7.5, -1.);
% add permutation
\foreach \x in {0,...,7}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (8 - 0.5, -1.) -- (8 - 0.5, -0.75)  -- (8 + 1.5 - 0.5, 0.)  -- (8 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (9 - 0.5, -1.) -- (9 - 0.5, -0.75)  -- (9 + .5 - 0.5, -0.5)  -- (9 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (9.3, -0.7) arc (90:270: -0.1);
\draw[thick] (9.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](9.3 - 0.1*\x + 0.05, -0.7) -- (9.3 - 0.1*\x + 0., -0.7);
    \draw[thick](9.3 - 0.1*\x + 0.05, 0.2) -- (9.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} \\
& = \tr_{M_{t,k}}\left(\mathds{P}_{\eta^{2r}}\right).
\label{eq:cancelations_gates_shifts}
\end{align}

==> Tensor_Networks/disorder.tex <==
\begin{align}
v^{(i)}_x = \begin{tikzpicture}[baseline=-3, scale=0.7]
\pgfmathsetseed{\number\pdfrandomseed} 
\pgfmathparse{0.5*random}
\xdefinecolor{lightgreen}{rgb}{\pgfmathresult,0.82,0.10}
\disorder{0}{0}
\end{tikzpicture} \quad \text{and} \quad
\left(v^{(i)}_x\right)^\dagger = \begin{tikzpicture}[baseline=-3, scale=0.7]
\pgfmathsetseed{\number\pdfrandomseed} 
\pgfmathparse{0.5*random}
\xdefinecolor{magenta}{rgb}{0.7,\pgfmathresult,0.39}
\disorderadjoint{0}{0}
\end{tikzpicture},
\end{align}

==> Tensor_Networks/dual_unitality.tex <==
\begin{align}
\begin{tikzpicture}[baseline=-3, scale=0.7]
\foldedgate{0}{0}
\IdState{-0.5}{-0.5}
\IdState{0.5}{-0.5}
\end{tikzpicture}\,=\,
\begin{tikzpicture}[baseline=-3, scale=0.7]
\draw[thick] (-0.25, -0.3)--(-0.25, 0.4);
\draw[thick] (+0.25, -0.3)--(+0.25, 0.4);
\IdState{-0.25}{-0.3}
\IdState{0.25}{-0.3}
\end{tikzpicture}\, , \quad
\begin{tikzpicture}[baseline=-1, scale=0.7]
\foldedgate{0}{0}
\IdState{-0.5}{0.5}
\IdState{0.5}{0.5}
\end{tikzpicture}\,=\,
\begin{tikzpicture}[baseline=-4, scale=0.7]
\draw[thick] (-0.25, +0.3)--(-0.25, -0.4);
\draw[thick] (+0.25, +0.3)--(+0.25, -0.4);
\IdState{-0.25}{0.3}
\IdState{0.25}{0.3}
\end{tikzpicture}\, , \quad
\begin{tikzpicture}[baseline=-2, scale=0.7]
\foldedgate{0}{0}
\IdState{-0.5}{0.5}
\IdState{-0.5}{-0.5}
\end{tikzpicture}\,=\,
\begin{tikzpicture}[baseline=-3, scale=0.7]
\draw[thick] (-0.3, +0.25)--(0.4, 0.25);
\draw[thick] (-0.3, -0.25)--(0.4, -0.25);
\IdState{-0.3}{0.25}
\IdState{-0.3}{-0.25}
\end{tikzpicture}\quad \text{and} \quad
\begin{tikzpicture}[baseline=-2, scale=0.7]
\foldedgate{0}{0}
\IdState{0.5}{0.5}
\IdState{0.5}{-0.5}
\end{tikzpicture}\,=\,
\begin{tikzpicture}[baseline=-3, scale=0.7]
\draw[thick] (0.3, +0.25)--(-0.4, 0.25);
\draw[thick] (0.3, -0.25)--(-0.4, -0.25);
\IdState{0.3}{0.25}
\IdState{0.3}{-0.25}
\end{tikzpicture}\, .
\label{eq:dual_unitality}
\end{align}

==> Tensor_Networks/dual_unitarity.tex <==
\begin{align}
\begin{tikzpicture}[baseline=12, scale=0.7]
\gate{0}{1.5}
\draw[thick] (-0.5, 0.5) -- (-0.5, 1.);
\draw[thick] (0.5, 0.5) -- (0.5, 1.);
\gateadjoint{0}{0}
\end{tikzpicture}
\, = \,
\begin{tikzpicture}[baseline=12, scale=0.7]
\draw[thick] (-0.5, 2.) -- (-0.3, 1.8) -- (-0.3, -0.3) -- (-0.5, -0.5);
\draw[thick] (0.5, 2.) -- (0.3, 1.8) -- (0.3, -0.3) -- (0.5, -0.5);
\end{tikzpicture} \, = \,
\begin{tikzpicture}[baseline=12, scale=0.7]
\gateadjoint{0}{1.5}
\draw[thick] (-0.5, 0.5) -- (-0.5, 1.);
\draw[thick] (0.5, 0.5) -- (0.5, 1.);
\gate{0}{0}
\end{tikzpicture} \quad  \text{and} \quad 
\begin{tikzpicture}[baseline=12, scale=0.7]
\dualgate{0}{1.5}
\draw[thick] (-0.5, 0.5) -- (-0.5, 1.);
\draw[thick] (0.5, 0.5) -- (0.5, 1.);
\dualgateadjoint{0}{0}
\end{tikzpicture}
\, = \,
\begin{tikzpicture}[baseline=12, scale=0.7]
\draw[thick] (-0.5, 2.) -- (-0.3, 1.8) -- (-0.3, -0.3) -- (-0.5, -0.5);
\draw[thick] (0.5, 2.) -- (0.3, 1.8) -- (0.3, -0.3) -- (0.5, -0.5);
\end{tikzpicture} \, = \,
\begin{tikzpicture}[baseline=12, scale=0.7]
\dualgateadjoint{0}{1.5}
\draw[thick] (-0.5, 0.5) -- (-0.5, 1.);
\draw[thick] (0.5, 0.5) -- (0.5, 1.);
\dualgate{0}{0}
\end{tikzpicture}\, .
% \begin{tikzpicture}[baseline=12, scale=0.7]
% \gateadjoint{0}{1.5}
% \draw[thick] (-0.5, 0.5) -- (-0.5, 1.);
% \draw[thick] (-0.5, -0.5) -- (-0.7, -0.5) -- (-0.9, -0.3) -- (-0.9, 1.8) -- (-0.7, 2.) -- (-0.5, 2.);
% \gate{0}{0}
% \end{tikzpicture},
\label{eq:dual_unitarity}
\end{align}

==> Tensor_Networks/eigenvectors_transfer_operator_S.tex <==
\begin{align}
%\S_t\left(\mathds{P}_{\eta^{2r}}\right) = \mathds{E}\left(\,\,
\begin{tikzpicture}[baseline=-9, scale=0.7]
% first layer
% forward time
\xdefinecolor{lightgreen_left}{rgb}{0.6,0.82,0.10}
\xdefinecolor{lightgreen_right}{rgb}{0.35,0.70,0.15}
\xdefinecolor{magenta_left}{rgb}{0.7,0.3,0.39}
\xdefinecolor{magenta_right}{rgb}{0.72,0.5,0.41}
\foreach \x in {0,...,2}
{
    \dualgatedisorder{2*\x}{1}
    \dualgatedisorderadjoint{2*\x}{- 1.5}
}
% secondt layer
\xdefinecolor{lightgreen_left}{rgb}{0.25,0.82,0.10}
\xdefinecolor{lightgreen_right}{rgb}{0.5,0.70,0.15}
\xdefinecolor{magenta_left}{rgb}{0.85,0.3,0.39}
\xdefinecolor{magenta_right}{rgb}{0.72,0.1,0.41}
\foreach \x in {0,...,2}
{
    % forward time
    \dualgatedisorder{2*\x + 1}{+ 2.}
    % backward time
    \dualgatedisorderadjoint{2*\x +1}{ - 2.5}
}
% indicate periodic boundary conditions
% forward right
\foreach \y in {1.5,2.5}{
    \draw[thick] (5.8, \y) -- (5.5, \y); 
    \draw[thick] (5.8, \y ) arc (270:90: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](5.8 - 0.1*\x + 0.05, \y - 0.2) -- (5.8 - 0.1*\x - 0., \y - 0.2);
    }
}
% backward right
\foreach \y in {-2,-3}{
    \draw[thick] (5.8, \y) -- (5.5, \y); 
    \draw[thick] (5.8, \y ) arc (90:270: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](5.8 - 0.1*\x + 0.05, \y + 0.2) -- (5.8 - 0.1*\x + 0., \y + 0.2);
    }
}
% forward left
\draw[thick] (-0.8, 1.5) -- (-0.5, 1.5); 
\draw[thick] (-0.8, 1.5 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 1.5 - 0.2) -- (-0.8 + 0.1*\x + 0., 1.5 - 0.2);
}
% top forward left
\draw[thick] (-0.8, 2.5) -- (-0.6, 2.5) -- (-0.5,2.6) -- (-0.5,2.8) ; 
\draw[thick] (-0.8, 2.5 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 2.5 - 0.2) -- (-0.8 + 0.1*\x + 0., 2.5 - 0.2);
}
% backward left
\draw[thick] (-0.8, -2) -- (-0.5, -2); 
% backward left bottom
\draw[thick] (-0.8, -3) -- (-0.6, -3) -- (-0.5, -3.1) -- (-0.5, -3.3); 
\foreach \y in {-2, -3}{
    \draw[thick] (-0.8, \y ) arc (270:90: 0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](-0.8 + 0.1*\x - 0.05, \y  + 0.2) -- (-0.8 + 0.1*\x + 0., \y  + 0.2);
    }
}
% take trace
% elongate wired at top and bottom
\foreach \x in {1,...,5}{
    \draw[thick] (\x - 0.5, 2.5) -- (\x - 0.5, 2.8);
    \draw[thick] (\x - 0.5, -3.) -- (\x - 0.5, -3.3);
}
% add permutation
\foreach \x in {0,...,3}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (4 - 0.5, -1.) -- (4 - 0.5, -0.75)  -- (4 + 1.5 - 0.5, 0.)  -- (4 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (5 - 0.5, -1.) -- (5 - 0.5, -0.75)  -- (5 + .5 - 0.5, -0.5)  -- (5 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (5.3, -0.7) arc (90:270: -0.1);
\draw[thick] (5.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](5.3 - 0.1*\x + 0.05, -0.7) -- (5.3 - 0.1*\x + 0., -0.7);
    \draw[thick](5.3 - 0.1*\x + 0.05, 0.2) -- (5.3 - 0.1*\x + 0., 0.2);
}
\foreach \x in {-2}{
    \foreach \y in {3.3}{
        \draw[thick, Stealth - Stealth](\x, \y - 1.8) -- (\x, \y) -- (\x + 1.8, \y);
        \Text[x=\x + 1.95,y=\y + .25]{$t$}
        \Text[x=\x -0.32,y=\y - 1.8]{$x$}
}}
\end{tikzpicture} % \right)
= % \mathds{E}\left(\,\,
\begin{tikzpicture}[baseline=-9, scale=0.7]
% first layer
% forward time
\foreach \x in {0,...,2}
{
    \niceIdentity{2*\x}{1}
    \niceIdentity{2*\x}{- 1.5}
}
% secondt layer
\xdefinecolor{lightgreen_left}{rgb}{0.25,0.82,0.10}
\xdefinecolor{lightgreen_right}{rgb}{0.5,0.70,0.15}
\xdefinecolor{magenta_left}{rgb}{0.85,0.3,0.39}
\xdefinecolor{magenta_right}{rgb}{0.72,0.1,0.41}
\foreach \x in {0,...,2}
{
    % forward time
    \dualgatedisorder{2*\x + 1}{+ 2.}
    % backward time
    \dualgatedisorderadjoint{2*\x +1}{ - 2.5}
}
% indicate periodic boundary conditions
% forward right
\foreach \y in {1.5,2.5}{
    \draw[thick] (5.8, \y) -- (5.5, \y); 
    \draw[thick] (5.8, \y ) arc (270:90: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](5.8 - 0.1*\x + 0.05, \y - 0.2) -- (5.8 - 0.1*\x - 0., \y - 0.2);
    }
}
% backward right
\foreach \y in {-2,-3}{
    \draw[thick] (5.8, \y) -- (5.5, \y); 
    \draw[thick] (5.8, \y ) arc (90:270: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](5.8 - 0.1*\x + 0.05, \y + 0.2) -- (5.8 - 0.1*\x + 0., \y + 0.2);
    }
}
% forward left
\draw[thick] (-0.8, 1.5) -- (-0.5, 1.5); 
\draw[thick] (-0.8, 1.5 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 1.5 - 0.2) -- (-0.8 + 0.1*\x + 0., 1.5 - 0.2);
}
% top forward left
\draw[thick] (-0.8, 2.5) -- (-0.6, 2.5) -- (-0.5,2.6) -- (-0.5,2.8) ; 
\draw[thick] (-0.8, 2.5 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 2.5 - 0.2) -- (-0.8 + 0.1*\x + 0., 2.5 - 0.2);
}
% backward left
\draw[thick] (-0.8, -2) -- (-0.5, -2); 
% backward left bottom
\draw[thick] (-0.8, -3) -- (-0.6, -3) -- (-0.5, -3.1) -- (-0.5, -3.3); 
\foreach \y in {-2, -3}{
    \draw[thick] (-0.8, \y ) arc (270:90: 0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](-0.8 + 0.1*\x - 0.05, \y  + 0.2) -- (-0.8 + 0.1*\x + 0., \y  + 0.2);
    }
}
% take trace
% elongate wired at top and bottom
\foreach \x in {1,...,5}{
    \draw[thick] (\x - 0.5, 2.5) -- (\x - 0.5, 2.8);
    \draw[thick] (\x - 0.5, -3.) -- (\x - 0.5, -3.3);
}
% add permutation
\foreach \x in {0,...,3}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (4 - 0.5, -1.) -- (4 - 0.5, -0.75)  -- (4 + 1.5 - 0.5, 0.)  -- (4 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (5 - 0.5, -1.) -- (5 - 0.5, -0.75)  -- (5 + .5 - 0.5, -0.5)  -- (5 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (5.3, -0.7) arc (90:270: -0.1);
\draw[thick] (5.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](5.3 - 0.1*\x + 0.05, -0.7) -- (5.3 - 0.1*\x + 0., -0.7);
    \draw[thick](5.3 - 0.1*\x + 0.05, 0.2) -- (5.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture} % \right) \\ 
= \Perm_{\eta^{2r}}.   
\label{eq:transfer_operator_eigenvectors}
\end{align}

==> Tensor_Networks/evolution_operator.tex <==
\begin{align}
\U = \,\,\begin{tikzpicture}[baseline=7, scale=0.7]
\foreach \x in {1,...,8}
{
\foreach \y in {0, 1}
{
\pgfmathparse{0.6*abs(sin(50*\x*\x)) + 0.15}
\xdefinecolor{lightgreen_left}{rgb}{\pgfmathresult,0.82,0.10}
\pgfmathparse{0.5*abs(sin(50*\x*\x + 60*\y)) + 0.2}
\xdefinecolor{lightgreen_right}{rgb}{\pgfmathresult,0.65,0.15}
\gatedisorder{2*\x + \y}{\y}
}
}
% indicate periodic boundary conditions
\draw[thick] (17.8, 1.5) -- (17.5, 1.5); 
\draw[thick] (17.5, 0.5) -- (17.8, 0.5);
\draw[thick] (17.8, 1.5 ) arc (270:90: -0.1);
\draw[thick] (17.8, 0.5 ) arc (270:90: -0.1);
\foreach \x in {1,2,3}{
\draw[thick](17.8 - 0.1*\x + 0.05, 1.3) -- (17.8 - 0.1*\x - 0., 1.3);
\draw[thick](17.8 - 0.1*\x + 0.05, 0.3) -- (17.8 - 0.1*\x - 0., 0.3);
}
\draw[thick] (1.2, 0.5) -- (1.5, 0.5);
\draw[thick] (1.2, 1.5) -- (1.4, 1.5) -- (1.5, 1.6) -- (1.5, 1.7);
\draw[thick] (1.2, 1.5 ) arc (90:270: 0.1);
\draw[thick] (1.2, 0.5 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
\draw[thick](1.2 + 0.1*\x - 0.05, 1.3) -- (1.2 + 0.1*\x + 0., 1.3);
\draw[thick](1.2 + 0.1*\x - 0.05, 0.3) -- (1.2 + 0.1*\x + 0., 0.3);
}
\foreach \x in {2,...,16}
{
\draw[thick] (\x + 0.5, 1.5 ) -- (\x + 0.5, 1.7);
}
\foreach \x in {1,...,16}
{
\draw[thick] (\x + 0.5, -0.5 ) -- (\x + 0.5, -0.7);
}
\draw[thin, gray] (1.5, -1.) -- (16.5, -1.);
\foreach \x in {1,...,16}
    {
        \draw[thin, gray] (\x + 0.5, -1.) -- (\x + 0.5, -0.85);
    }
\foreach \i in {1,...,15}
{
    \Text[x=\i + 0.5, y=-1.3 ]{\tiny $\i$};
}
\Text[x=17., y=-1.3 ]{\tiny $16=2L$};
\Text[x=11,y=-1.7]{\tiny $x$}
\end{tikzpicture}
\end{align}

==> Tensor_Networks/example_permutation.tex <==
\begin{align}
\tr_{M_{t,k}}\left(\mathds{P}_\pi\right) = \, \,
\begin{tikzpicture}[baseline=-2, scale=0.7]
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 1. )-- (- 0.5, 1.5 ) -- (-1., 1.5 ) -- (-1., -1.5 ) -- (-0.5, -1.5 ) -- (-0.5, -1. );
\draw[thick, rounded corners=2pt] (0.5, 1.)-- (0.5,1.75) -- (-1.25, 1.75) -- (-1.25, -1.75 ) -- (0.5, -1.75 ) -- (0.5, -1. );
\draw[thick, rounded corners=2pt] (1.5, 1. )-- (1.5,2. ) -- (-1.5, 2. ) -- (-1.5, -2. ) -- (1.5, -2. ) -- (1.5, -1. );
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 1. ) -- (8.5, 1.5 ) -- (9., 1.5 ) -- (9., -1.5 ) -- (8.5, -1.5 ) -- (8.5, -1. );
\draw[thick, rounded corners=2pt] (7.5, 1. ) -- (7.5, 1.75 ) -- (9.25, 1.75 ) -- (9.25, -1.75 ) -- (7.5, -1.75 ) -- (7.5, -1. );
\draw[thick, rounded corners=2pt] (6.5, 1. ) -- (6.5, 2. ) -- (9.5, 2. ) -- (9.5, -2. ) -- (6.5, -2. ) -- (6.5, -1. );
\foreach \x in {3, 4, 5, 6}{
\draw[thick, rounded corners=2pt] (\x - 0.5, 1.) -- ( \x - 0.5, 2.3);
\draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- ( \x - 0.5, -2.3);
}
% 1 -> 2
\draw[ultra thick, rounded corners=2pt, color=red] ( - 0.5, -1.) -- ( - 0.5, -0.7) -- (0.5, 0.7) --(0.5, 1.);
% 2 -> 1
\draw[ultra thick, rounded corners=2pt, color=red] ( - 0.5, 1.) -- ( - 0.5, 0.7) -- (0.5, -0.7) --(0.5, -1.);
% 3 -> 5
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 1.5, -1.) -- ( 1.5, -0.7) -- (3.5, 0.7) --(3.5, 1.);
% 4 -> 3
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 2.5, -1.) -- ( 2.5, -0.7) -- (1.5, 0.7) --(1.5, 1.);
% 5 -> 7
\draw[ultra thick, rounded corners=2pt, color=mygreen] ( 3.5, -1.) -- ( 3.5, -0.7) -- (5.5, 0.7) --(5.5, 1.);
% 6 -> 8
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 4.5, -1.) -- ( 4.5, -0.7) -- (6.5, 0.7) --(6.5, 1.);
% 7 -> 4
\draw[ultra thick, rounded corners=2pt, color=mygreen] ( 5.5, -1.) -- ( 5.5, -0.7) -- (2.5, 0.7) --(2.5, 1.);
% 8 -> 10
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 6.5, -1.) -- ( 6.5, -0.7) -- (8.5, 0.7) --(8.5, 1.);
% 9 -> 9
\draw[ultra thick, rounded corners=2pt, color=red] ( 7.5, -1.) -- ( 7.5, -0.7) -- (7.5, 0.7) --(7.5, 1.);
% 19 -> 6
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 8.5, -1.) -- ( 8.5, -0.7) -- (4.5, 0.7) --(4.5, 1.);
\end{tikzpicture} \, \, = d^2 \, \,
\begin{tikzpicture}[baseline=-2, scale=0.7]
% 4 -> 5
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 2.5, -1.) -- ( 2.5, -0.7) -- (3.5, 0.7) --(3.5, 1.);
% 5 -> 7
\draw[ultra thick, rounded corners=2pt, color=mygreen] ( 3.5, -1.) -- ( 3.5, -0.7) -- (5.5, 0.7) --(5.5, 1.);
% 6 -> 6
\draw[ultra thick, rounded corners=2pt, color=myorange] ( 4.5, -1.) -- ( 4.5, -0.7) -- (4.5, 0.7) --(4.5, 1.);
% 7 -> 4
\draw[ultra thick, rounded corners=2pt, color=mygreen] ( 5.5, -1.) -- ( 5.5, -0.7) -- (2.5, 0.7) --(2.5, 1.);
\foreach \x in {3, 4, 5, 6}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, 1.) -- ( \x - 0.5, 1.5);
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- ( \x - 0.5, -1.5);
}
\end{tikzpicture}
\, \, = d^2 \mathds{P}_{\pi^\prime}. \label{eq:permuations_example}
\end{align}

==> Tensor_Networks/folded_gate.tex <==
\begin{align}
W_{x,x+1} = U_{x,x+1}^{\mathrm{T}} \otimes U_{x,x+1}^\dagger = \begin{tikzpicture}[baseline=-3, scale=0.7]
\xdefinecolor{orange_left}{rgb}{0.83,0.5,0.15}
\xdefinecolor{orange_right}{rgb}{0.9,0.68,0.1}
\foldedgatedisorder{0}{0}
\end{tikzpicture}  \quad \text{and} \quad
W_{0} = U_{0}^{\mathrm{T}} \otimes U_{0}^\dagger = \begin{tikzpicture}[baseline=-3, scale=0.7]
\foldedgate{0}{0}
\end{tikzpicture} \label{eq:folded_gate_disorder}
% \quad \text{and} \quad
% w_x^{(i)} = v^{(i)}_x \otiems \left(v^{(i)}_x\right)^\star= \begin{tikzpicture}[baseline=-3, scale=0.7]
% \pgfmathsetseed{\number\pdfrandomseed} 
% \pgfmathparse{0.5*random}
% \xdefinecolor{lightgreen}{rgb}{\pgfmathresult,0.82,0.10}
% \disorder{0}{0}
% \end{tikzpicture}
\end{align}

==> Tensor_Networks/local_gate_disorder.tex <==
\begin{align}
U_{x,x+1} = \begin{tikzpicture}[baseline=-3, scale=0.7]
\pgfmathsetseed{\number\pdfrandomseed} 
\pgfmathparse{0.5*random}
\xdefinecolor{lightgreen_left}{rgb}{\pgfmathresult,0.82,0.10}
\pgfmathparse{0.5*random}
\xdefinecolor{lightgreen_right}{rgb}{\pgfmathresult,0.70,0.15}
\gatedisorder{0}{0}
\end{tikzpicture} \quad \text{and} \quad
U_{x,x+1}^\dagger = \begin{tikzpicture}[baseline=-3, scale=0.7]
\pgfmathsetseed{\number\pdfrandomseed} 
\pgfmathparse{0.5*random}
\xdefinecolor{magenta_left}{rgb}{0.7,\pgfmathresult,0.39}
\pgfmathparse{0.5*random}
\xdefinecolor{magenta_right}{rgb}{0.72,\pgfmathresult,0.41}
\gatedisorderadjoint{0}{0}
\end{tikzpicture}
\end{align}

==> Tensor_Networks/partialSFF.tex <==
\begin{align}
\tr_A\left(\U_A(t)\U_A(-t)\right) = \hspace{10cm} \nonumber \\
\begin{tikzpicture}[baseline=0, scale=0.7]
% indicate subsystem a
\draw[thin, color=mygray, fill=myturquoise, rounded corners=2pt]  (2.6, -7.8) rectangle  (8.6, 6.8);
% first layer
\foreach \x in {0,...,7}
{
    % forward time
    \pgfmathparse{0.6*abs(sin(50*\x*\x)) + 0.15}
    \xdefinecolor{lightgreen_left}{rgb}{\pgfmathresult,0.82,0.10}
    \pgfmathparse{0.5*abs(sin(50*\x*\x)) + 0.2}
    \xdefinecolor{lightgreen_right}{rgb}{\pgfmathresult,0.65,0.15}
    \foreach \y in {0,...,2}
    {
        \gatedisorder{2*\x}{2*\y + 0.5}
    }
    % backward time
    \pgfmathparse{0.4*abs(sin(50*\x*\x)) + 0.1}
    \xdefinecolor{magenta_left}{rgb}{0.7,\pgfmathresult,0.39}
    \pgfmathparse{0.5*abs(sin(50*\x*\x)) + 0.2}
    \xdefinecolor{magenta_right}{rgb}{0.82,\pgfmathresult,0.41}
    \foreach \y in {0,...,2}
    {
        \gatedisorderadjoint{2*\x}{-2*\y - 1.5}
    }
}
% secondt layer
\foreach \x in {0,...,7}
{
    % forward time
    \pgfmathparse{0.4*abs(sin(50*\x*\x + 30)) + 0.1}
    \xdefinecolor{lightgreen_left}{rgb}{\pgfmathresult,0.82,0.10}
    \pgfmathparse{0.5*abs(sin(50*\x*\x + 60)) + 0.2}
    \xdefinecolor{lightgreen_right}{rgb}{\pgfmathresult,0.65,0.15}
    \foreach \y in {0,...,2}
    {
        \gatedisorder{2*\x + 1}{2*\y + 1.5}
    }
    % backward time
    \pgfmathparse{0.4*abs(sin(50*\x*\x + 30)) + 0.1}
    \xdefinecolor{magenta_left}{rgb}{0.7,\pgfmathresult,0.39}
    \pgfmathparse{0.5*abs(sin(50*\x*\x + 60)) + 0.2}
    \xdefinecolor{magenta_right}{rgb}{0.72,\pgfmathresult,0.41}
    \foreach \y in {0,...,2}
    {
        \gatedisorderadjoint{2*\x +1}{-2*\y - 2.5}
    }
}
% indicate periodic boundary conditions
% forward right
\foreach \y in {1,...,6}{
    \draw[thick] (15.8, \y) -- (15.5, \y); 
    \draw[thick] (15.8, \y ) arc (270:90: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](15.8 - 0.1*\x + 0.05, \y - 0.2) -- (15.8 - 0.1*\x - 0., \y - 0.2);
    }
}
% backward right
\foreach \y in {-7,...,-2}{
    \draw[thick] (15.8, \y) -- (15.5, \y); 
    \draw[thick] (15.8, \y ) arc (90:270: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](15.8 - 0.1*\x + 0.05, \y + 0.2) -- (15.8 - 0.1*\x + 0., \y + 0.2);
    }
}
% forward left
\foreach \y in {1,...,5}{
    \draw[thick] (-0.8, \y) -- (-0.5, \y); 
    \draw[thick] (-0.8, \y ) arc (90:270: 0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](-0.8 + 0.1*\x - 0.05, \y - 0.2) -- (-0.8 + 0.1*\x + 0., \y - 0.2);
    }
}
% top forward left
\draw[thick] (-0.8, 6) -- (-0.6, 6) -- (-0.5,6.1) -- (-0.5,6.3) ; 
\draw[thick] (-0.8, 6 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 6 - 0.2) -- (-0.8 + 0.1*\x + 0., 6 - 0.2);
}
% backward left
\foreach \y in {-6,...,-2}{
    \draw[thick] (-0.8, \y) -- (-0.5, \y); 
    \draw[thick] (-0.8, \y ) arc (270:90: 0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](-0.8 + 0.1*\x - 0.05, \y + 0.2) -- (-0.8 + 0.1*\x + 0., \y + 0.2);
    }
}
% backward left bottom
\draw[thick] (-0.8, -7) -- (-0.6, -7) -- (-0.5, -7.1) -- (-0.5, -7.3); 
\draw[thick] (-0.8, -7 ) arc (270:90: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, -7 + 0.2) -- (-0.8 + 0.1*\x + 0., -7 + 0.2);
}
% take trace
% elongate wired at top and bottom
\foreach \x in {1,...,15}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
    \draw[thick] (\x - 0.5, -7.) -- (\x - 0.5, -7.3);
}
% take trace at top and bottom
\foreach \x in {0,...,15}{
    \draw[thick] (\x-0.3, 6.3 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -7.3 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 6.35 - 0.1*\y) -- (\x - 0.3,  6.3 - 0.1*\y);
        \draw[thick](\x - 0.3, -7.35 + 0.1*\y) -- (\x - 0.3,  -7.3 + 0.1*\y);
    }
}
% take partial trace between forward and backward sheet
\foreach \x in {0,...,15}{
    \draw[thick] (\x-0.3, 6.3 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -7.3 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 6.35 - 0.1*\y) -- (\x - 0.3,  6.3 - 0.1*\y);
        \draw[thick](\x - 0.3, -7.35 + 0.1*\y) -- (\x - 0.3,  -7.3 + 0.1*\y);
    }
}% connect sheets in subsystem A    
\foreach \x in {4,...,9}{
    \draw[thick] (\x-0.5, -1.) -- (\x-0.5, 0.); 
}
% partial trace in complement of subsystem A    
\foreach \x in {0,...,3,10,11,...,15}{
    \draw[thick] (\x-0.5, -1.) -- (\x-0.5, -0.7); 
    \draw[thick] (\x - 0.5, 0.) -- (\x-0.5, -0.3); 
    \draw[thick] (\x-0.3, -0.7 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -0.3 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, -0.7- 0.1*\y) -- (\x - 0.3,  -0.65 - 0.1*\y);
        \draw[thick](\x - 0.3, -0.3 + 0.1*\y) -- (\x - 0.3,  -0.35 + 0.1*\y);
    }
}
% space and time direction
\foreach \x in {-1.4}{
    \foreach \y in {-8.}{
        \draw[thick, Stealth - Stealth](\x, \y + 1.8) -- (\x, \y) -- (\x + 1.8, \y);
        \Text[x=\x + 1.95,y=\y -.25]{$x$}
        \Text[x=\x -0.32,y=\y + 1.8]{$t$}
}}
\end{tikzpicture}
\end{align}

==> Tensor_Networks/partialSFF_folded.tex <==
\begin{align}
\tr_A\left(\U_A(t)\U_A(-t)\right) = \hspace{10cm} \nonumber \\
D_A \, \, \,
\begin{tikzpicture}[baseline=58, scale=0.7]
% indicate subsystem A
\draw[thin, color=mygray, fill=myturquoise, rounded corners=2pt]  (2.6, -0.8) rectangle  (8.6, 6.8);
first layer
\foreach \x in {0,...,7}
{
    \pgfmathparse{0.4*abs(sin(50*\x*\x)) + 0.6}
    \xdefinecolor{orange_left}{rgb}{\pgfmathresult,0.6,0.15}
    \pgfmathparse{0.4*abs(cos(40*\x*\x*\x)) + 0.6}
    \xdefinecolor{orange_right}{rgb}{\pgfmathresult,0.5,0.1}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorder{2*\x + 1}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0,...,7}
{
    \pgfmathparse{0.5*abs(sin(50*\x*\x)) + 0.6}
    \xdefinecolor{orange_left}{rgb}{\pgfmathresult,0.4,0.2}
    \pgfmathparse{0.5*abs(cos(40*\x*\x*\x)) + 0.5}
    \xdefinecolor{orange_right}{rgb}{\pgfmathresult,0.55,0.15}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorder{2*\x}{2*\y + 1.5}
    }
}
% indicate periodic boundary conditions
% right
\foreach \y in {0,...,5}{
    \draw[thick] (15.8, \y) -- (15.5, \y); 
    \draw[thick] (15.8, \y + 0.2 ) arc (270:90: -0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](15.8 - 0.1*\x + 0.05, \y + 0.2) -- (15.8 - 0.1*\x - 0., \y + 0.2);
    }
}
% left
\foreach \y in {1,...,5}{
    \draw[thick] (-0.8, \y) -- (-0.5, \y); 
    \draw[thick] (-0.8, \y + 0.2 ) arc (90:270: 0.1);
    \foreach \x in {1,2,3}{
        \draw[thick](-0.8 + 0.1*\x - 0.05, \y + 0.2) -- (-0.8 + 0.1*\x + 0., \y + 0.2);
    }
}
% bottom left
\draw[thick] (-0.8, 0) -- (-0.6, 0) -- (-0.5,-0.1) -- (-0.5,-0.3) ; 
\draw[thick] (-0.8, 0.2 ) arc (90:270: 0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-0.8 + 0.1*\x - 0.05, 0.2) -- (-0.8 + 0.1*\x + 0., 0.2);
}
% take trace
% elongate wired at top
\foreach \x in {0,...,15}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
}% elongate wired at bottom
\foreach \x in {1,...,15}{
    \draw[thick] (\x - 0.5, 0.) -- (\x - 0.5, -0.3);
}
% take trace at top and bottom
\foreach \x in {0,...,3,10,11,...,15}{
    \draw[thick] (\x-0.3, 6.3 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -0.3 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 6.35 - 0.1*\y) -- (\x - 0.3,  6.3 - 0.1*\y);
        \draw[thick](\x - 0.3, -0.35 + 0.1*\y) -- (\x - 0.3,  -0.3 + 0.1*\y);
    }
}
\foreach \x in {4,...,9}{
    \IdState{\x - 0.5}{6.3}
    \IdState{\x - 0.5}{-0.3}
}
\end{tikzpicture}  \, .
\label{eq:psff_folded}
\end{align}

==> Tensor_Networks/shift_operator.tex <==
\begin{align}
\Perm_{\eta^{2r}} = \, \,
\begin{tikzpicture}[baseline=-9, scale=0.7]
% add permutation
 \foreach \x in {0,...,3}{
    \draw[thick, rounded corners=2pt] (\x - 0.5, -1.) -- (\x - 0.5, -0.75)  -- (\x + 2 - 0.5, 0.25) --  (\x + 2 - 0.5, 0.5);
}
\draw[thick, rounded corners=2pt] (4 - 0.5, -1.) -- (4 - 0.5, -0.75)  -- (4 + 1.5 - 0.5, 0.)  -- (4 + 1.5 - 0.2, 0.);
\draw[thick, rounded corners=2pt] (5 - 0.5, -1.) -- (5 - 0.5, -0.75)  -- (5 + .5 - 0.5, -0.5)  -- (5 + .5 - 0.2, -0.5);
\draw[thick, rounded corners=2pt] (- 0.5, 0.5) -- (- 0.5, 0.25)  -- (-1., 0.)  -- (-1.3, 0.);
\draw[thick, rounded corners=2pt] (0.5, 0.5) -- (0.5, 0.25)  -- (-1., -0.5)  -- (-1.3, -0.5);
\draw[thick] (-1.3, -0.7) arc (270:90: 0.1);
\draw[thick] (-1.3, -0.) arc (270:90: 0.1);
\draw[thick] (5.3, -0.7) arc (90:270: -0.1);
\draw[thick] (5.3, -0.) arc (90:270: -0.1);
\foreach \x in {1,2,3}{
    \draw[thick](-1.3 + 0.1*\x - 0.05, -0.7) -- (-1.3 + 0.1*\x + 0., -0.7);
    \draw[thick](-1.3 + 0.1*\x - 0.05, 0.2) -- (-1.3 + 0.1*\x + 0., 0.2);
    \draw[thick](5.3 - 0.1*\x + 0.05, -0.7) -- (5.3 - 0.1*\x + 0., -0.7);
    \draw[thick](5.3 - 0.1*\x + 0.05, 0.2) -- (5.3 - 0.1*\x + 0., 0.2);
}
\end{tikzpicture}
\end{align}

==> Tensor_Networks/simplification_permutations.tex <==
\begin{align}
\tilde{U}_0^{\otimes t-k}\,\tr_{M_{t,k}}\!\left(\mathds{P}_{\eta^{2r}}\right)\left(\tilde{U}_0^\dagger\right)^{\otimes t-k} & = \, \, \begin{tikzpicture}[baseline=-2, scale=0.7]
% first layer
\foreach \x in {1,...,3}
{
    \dualgate{2*\x}{1}
    \dualgateadjoint{2*\x}{- 1.}
}
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -0.4) rectangle  (8.85, 0.4);
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 0.4)-- (- 0.5, 0.75) -- (-1., 0.75) -- (-1., -0.75) -- (-0.5, -0.75) -- (-0.5, -0.4);
\draw[thick, rounded corners=2pt] (0.5, 0.4)-- (0.5,1.25) -- (-1.25, 1.25) -- (-1.25, -1.25) -- (0.5, -1.25) -- (0.5, -0.4);
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 0.4) -- (8.5, 0.75) -- (9., 0.75) -- (9., -0.75) -- (8.5, -0.75) -- (8.5, -0.4);
\draw[thick, rounded corners=2pt] (7.5, 0.4) -- (7.5, 1.25) -- (9.25, 1.25) -- (9.25, -1.25) -- (7.5, -1.25) -- (7.5, -0.4);
\draw (4.,0) node {$\eta^{2r}$};
\foreach \x in {1,...,6}{
\draw[thick, rounded corners=2pt] (\x + 0.5, 0.4)-- (\x +  0.5, 0.5);
\draw[thick, rounded corners=2pt] (\x + 0.5, 1.5)-- (\x +  0.5, 1.6);
\draw[thick, rounded corners=2pt] (\x + 0.5, -0.4)-- (\x +  0.5, -0.5);
\draw[thick, rounded corners=2pt] (\x + 0.5, -1.5)-- (\x +  0.5, -1.6);
}
\end{tikzpicture} \label{eq:iterative_cancelation0} \\
& = \, \, \begin{tikzpicture}[baseline=-2, scale=0.7]
% first layer
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -0.4) rectangle  (8.85, 0.4);
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 0.4)-- (- 0.5, 0.75) -- (-1., 0.75) -- (-1., -0.75) -- (-0.5, -0.75) -- (-0.5, -0.4);
\draw[thick, rounded corners=2pt] (0.5, 0.4)-- (0.5,1.25) -- (-1.25, 1.25) -- (-1.25, -1.25) -- (0.5, -1.25) -- (0.5, -0.4);
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 0.4) -- (8.5, 0.75) -- (9., 0.75) -- (9., -0.75) -- (8.5, -0.75) -- (8.5, -0.4);
\draw[thick, rounded corners=2pt] (7.5, 0.4) -- (7.5, 1.25) -- (9.25, 1.25) -- (9.25, -1.25) -- (7.5, -1.25) -- (7.5, -0.4);
\draw (4.,0) node {$\eta^{2r}$};
\foreach \x in {1,...,6}{
    \draw[thick, rounded corners=2pt] (\x + 0.5, 0.4)-- (\x +  0.5, 1.5);
    \draw[thick, rounded corners=2pt] (\x + 0.5, -0.4)-- (\x +  0.5, -1.5);
}
\end{tikzpicture} \\
&  = \tr_{M_{t,k}}\!\left(\mathds{P}_{\eta^{2r}}\right)
\label{eq:iterative_cancelation}
\end{align}

==> Tensor_Networks/transfer_operator_A_long_times.tex <==
\begin{align}
\T_t^l = D_A \! \!\!\!\!\!
\begin{tikzpicture}[baseline=85, scale=0.7]
% space and time direction
\foreach \x in {-1.1}{
    \foreach \y in {-0.8}{
        \draw[thick, Stealth - Stealth](\x, \y + 1.8) -- (\x, \y) -- (\x + 1.8, \y);
        \Text[x=\x + 1.95,y=\y -.25]{$x$}
        \Text[x=\x -0.32,y=\y + 1.8]{$t$}
}}
\foreach \x in {0,...,2}
{
    \foreach \y in {0,...,4}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0,...,2}
{
    \foreach \y in {0,...,3}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
% Set boundary conditions 
% elongate wire and bottom
\foreach \x in {1,...,5}{
    \draw[thick] (\x - 0.5, 0.) -- (\x - 0.5, -0.3);
    \draw[thick] (\x - 0.5, 9.) -- (\x - 0.5, 9.3);   
}
\draw[thick] (5.5, 9.3) -- (5.5, 9.1) -- (5.6, 9.) -- (5.8, 9.);
\draw[thick] (5.5, -0.3) -- (5.5, -0.1) -- (5.6, 0.) -- (5.8, 0.);
\foreach \y in {0,...,9}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,8}{
    \draw[thick] (5.5, \y) -- (5.8, \y);
}
% elongate wires at top and identities
\foreach \x in {1,...,6}{
    \IdState{\x-0.5}{9.3}
    \IdState{\x-0.5}{-0.3}
}
\end{tikzpicture} \, \,
= D_A \, \,   
\begin{tikzpicture}[baseline=85, scale=0.7]
\foreach \x in {0}
{
    \foreach \y in {0,...,4}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0,2}
{
    \foreach \y in {0,...,3}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
\foreach \x in {1,2}
{
    \foreach \y in {1,...,3}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {1}
{
    \foreach \y in {1,2}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
% Set boundary conditions 
% elongate wire and bottom
\foreach \x in {1}{
    \draw[thick] (\x - 0.5, 0.) -- (\x - 0.5, -0.3);
    \draw[thick] (\x - 0.5, 9.) -- (\x - 0.5, 9.3);   
}
\draw[thick] (5.5, 9.3) -- (5.5, 9.1) -- (5.6, 9.) -- (5.8, 9.);
\draw[thick] (5.5, -0.3) -- (5.5, -0.1) -- (5.6, 0.) -- (5.8, 0.);
\foreach \y in {0,...,9}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,8}{
    \draw[thick] (5.5, \y) -- (5.8, \y);
}
% elongate wires at top and identities
\foreach \x in {1,6}{
    \IdState{\x-0.5}{9.3}
    \IdState{\x-0.5}{-0.3}
}
\foreach \x in {2,5}{
    \IdState{\x-0.5}{8.}
    \IdState{\x-0.5}{1.}
}
\foreach \x in {3,4}{
\IdState{\x-0.5}{7.}
\IdState{\x-0.5}{2.}
}
\end{tikzpicture}
\label{eq:transfer_operator_A_long_times}
\end{align}

==> Tensor_Networks/transfer_operator_A_matrix_elements.tex <==
\begin{align}
\bra{Y}\T_t^l\ket{X}
% & = \tr\left(Y^\dagger \T_t^l\left(X\right)\right)  \qquad\qquad \qquad \qquad\qquad\qquad \qquad \qquad  \nonumber \\
& =  \begin{tikzpicture}[baseline=0, scale=0.7]
% space and time direction
\foreach \x in {-2.8}{
    \foreach \y in {7.3}{
        \draw[thick, Stealth - Stealth](\x, \y - 1.8) -- (\x, \y) -- (\x + 1.8, \y);
        \Text[x=\x + 1.95,y=\y + .25]{$t$}
        \Text[x=\x -0.32,y=\y - 1.8]{$x$}
}}
% first layer
\foreach \x in {0,...,4}
{
    \dualgate{2*\x}{1}
    \dualgateadjoint{2*\x}{- 1.}
}
% second layer
\foreach \x in {0,...,3}
{
    \dualgate{2*\x + 1}{2}
    \dualgateadjoint{2*\x + 1}{- 2.}
    \dualgate{2*\x + 1}{6}
    \dualgateadjoint{2*\x + 1}{- 6.}
}
% third layer
\foreach \x in {0,...,2}
{
    \dualgate{2*\x + 2}{3}
    \dualgateadjoint{2*\x + 2}{- 3.}
    \dualgate{2*\x + 2}{5}
    \dualgateadjoint{2*\x + 2}{- 5.}
}
% fourth layer
\foreach \x in {0,...,1}
{
    \dualgate{2*\x + 3}{4}
    \dualgateadjoint{2*\x + 3}{- 4.}
}
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 1.5) -- (-1., 1.5) -- (-1., -1.5) -- (-0.5, -1.5);
\draw[thick, rounded corners=2pt] (0.5, 2.5) -- (-1.25, 2.5) -- (-1.25, -2.5) -- (0.5, -2.5);
\draw[thick, rounded corners=2pt] (1.5, 3.5) -- (-1.5, 3.5) -- (-1.5, -3.5) -- (1.5, -3.5);
\draw[thick, rounded corners=2pt] (1.5, 4.5) -- (-1.75, 4.5) -- (-1.75, -4.5) -- (1.5, -4.5);
\draw[thick, rounded corners=2pt] (0.5, 5.5) -- (-2., 5.5) -- (-2., -5.5) -- (0.5, -5.5);
\draw[thick, rounded corners=2pt] (-0.5, 6.8) -- (-0.5, 6.5) -- (-2.25, 6.5) -- (-2.25, -6.5) -- (-0.5, -6.5) -- (-0.5, -6.8);
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 1.5) -- (9., 1.5) -- (9., -1.5) -- (8.5, -1.5);
\draw[thick, rounded corners=2pt] (7.5, 2.5) -- (9.25, 2.5) -- (9.25, -2.5) -- (7.5, -2.5);
\draw[thick, rounded corners=2pt] (6.5, 3.5) -- (9.5, 3.5) -- (9.5, -3.5) -- (6.5, -3.5);
\draw[thick, rounded corners=2pt] (6.5, 4.5) -- (9.75, 4.5) -- (9.75, -4.5) -- (6.5, -4.5);
\draw[thick, rounded corners=2pt] (7.5, 5.5) -- (10., 5.5) -- (10., -5.5) -- (7.5, -5.5);
\draw[thick, rounded corners=2pt] (8.5, 6.8) -- (8.5, 6.5) -- (10.25, 6.5) -- (10.25, -6.5) -- (8.5, -6.5) -- (8.5, -6.8);
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -0.4) rectangle  (8.85, 0.4);
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -6.8) rectangle  (8.85, -7.6);
\foreach \x in {0,...,9}{
    \draw[thick] (\x - 0.5, 0.4) -- (\x - 0.5,  0.5);
    \draw[thick] (\x - 0.5, -0.4) -- (\x - 0.5,  -0.5);
    \draw[thick] (\x - 0.5, -7.6) -- (\x - 0.5,  -7.9);
}
\foreach \x in {1,...,8}{
    \draw[thick] (\x - 0.5, 6.5) -- (\x - 0.5,  6.8);
    \draw[thick] (\x - 0.5, -6.5) -- (\x - 0.5,  -6.8);
}
% take trace at top and bottom
\foreach \x in {0,...,9}{
    \draw[thick] (\x-0.3, 6.8 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -7.9 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 6.85 - 0.1*\y) -- (\x - 0.3,  6.8 - 0.1*\y);
        \draw[thick](\x - 0.3, -7.95 + 0.1*\y) -- (\x - 0.3,  -7.9 + 0.1*\y);
    }
}
\draw (4.,0) node {$X$};
\draw (4.,-7.2) node {$Y^\dagger$};
\end{tikzpicture} \, .
\end{align}

==> Tensor_Networks/transfer_operator_A_matrix_elements2.tex <==
\begin{align}
\bra{Y}\T_t^l\ket{X}
% & = \tr\left(Y^\dagger \T_t^l\left(X\right)\right)  \qquad\qquad \qquad \qquad\qquad\qquad \qquad \qquad  \nonumber \\
& = \, \,  \begin{tikzpicture}[baseline=-58, scale=0.7]
% first layer
\foreach \x in {0,...,4}
{
    \dualgate{2*\x}{1}
    \dualgateadjoint{2*\x}{- 1.}
}
% second layer
\foreach \x in {0,...,3}
{
    \dualgate{2*\x + 1}{2}
    \dualgateadjoint{2*\x + 1}{- 2.}
}
% third layer
\foreach \x in {0,...,2}
{
    \dualgate{2*\x + 2}{3}
    \dualgateadjoint{2*\x + 2}{- 3.}
}
% fourth layer
\foreach \x in {0,...,1}
{
    \dualgate{2*\x + 3}{4}
    \dualgateadjoint{2*\x + 3}{- 4.}
}
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 1.5) -- (-1., 1.5) -- (-1., -1.5) -- (-0.5, -1.5);
\draw[thick, rounded corners=2pt] (0.5, 2.5) -- (-1.25, 2.5) -- (-1.25, -2.5) -- (0.5, -2.5);
\draw[thick, rounded corners=2pt] (1.5, 3.5) -- (-1.5, 3.5) -- (-1.5, -3.5) -- (1.5, -3.5);
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 1.5) -- (9., 1.5) -- (9., -1.5) -- (8.5, -1.5);
\draw[thick, rounded corners=2pt] (7.5, 2.5) -- (9.25, 2.5) -- (9.25, -2.5) -- (7.5, -2.5);
\draw[thick, rounded corners=2pt] (6.5, 3.5) -- (9.5, 3.5) -- (9.5, -3.5) -- (6.5, -3.5);
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -0.4) rectangle  (8.85, 0.4);
\foreach \x in {0,...,9}{
    \draw[thick] (\x - 0.5, 0.4) -- (\x - 0.5,  0.5);
    \draw[thick] (\x - 0.5, -0.4) -- (\x - 0.5,  -0.5);
}
\draw (4.,0) node {$X$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second part
% first layer
\foreach \x in {0,...,2}
{
    \dualgateadjoint{2*\x + 2}{-5}
    \dualgate{2*\x + 2}{- 9.}
}
% second layer
\foreach \x in {0,...,3}
{
    \dualgateadjoint{2*\x + 1}{-6}
    \dualgate{2*\x + 1}{- 8.}
}
% partial traces left
\draw[thick, rounded corners=2pt] (1.5, -4.5) -- (-1.5, -4.5) -- (-1.5, -9.5) -- (1.5, -9.5);
\draw[thick, rounded corners=2pt] (0.5, -5.5) -- (-1.25, -5.5) -- (-1.25, -8.5) -- (.5, -8.5);
\draw[thick, rounded corners=2pt] (-0.5, -6.6) -- (-0.5, -6.3) -- (-1., -6.3) -- (-1., -7.7) -- (-.5, -7.7) -- (-.5, -7.4);
% partial traces right
\draw[thick, rounded corners=2pt] (6.5, -4.5) -- (9.5, -4.5) -- (9.5, -9.5) -- (6.5, -9.5);
\draw[thick, rounded corners=2pt] (7.5, -5.5) -- (9.25, -5.5) -- (9.25, -8.5) -- (7.5, -8.5);
\draw[thick, rounded corners=2pt] (8.5, -6.6) -- (8.5, -6.3) -- (9., -6.3) -- (9., -7.7) -- (8.5, -7.7) -- (8.5, -7.4);
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -7.4) rectangle  (8.85, -6.6);
\foreach \x in {1,...,8}{
    \draw[thick] (\x - 0.5, -7.4) -- (\x - 0.5,  -7.5);
    \draw[thick] (\x - 0.5, -6.6) -- (\x - 0.5,  -6.5);
}
\draw (4.,-7.) node {$Y^\dagger$};
% take trace at top and bottom
\foreach \x in {3,...,6}{
    \draw[thick](\x - 0.5, 4.5) -- (\x - 0.5, 4.8);
    \draw[thick](\x - 0.5, -9.5) -- (\x - 0.5, -9.8);
    \draw[thick] (\x-0.3, 4.8 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -9.8 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 4.85 - 0.1*\y) -- (\x - 0.3,  4.8 - 0.1*\y);
        \draw[thick](\x - 0.3, -9.85 + 0.1*\y) -- (\x - 0.3,  -9.8 + 0.1*\y);
    }
}
\end{tikzpicture} \,  .
\label{eq:transfer_operator_T_matrix_elements_channel}
\end{align}

==> Tensor_Networks/transfer_operator_A_matrix_elements_simplified.tex <==
\begin{align}
T_{r,s} & = d^{-2t} \, \, \begin{tikzpicture}[baseline=-30, scale=0.7]
\foreach \y in {0,-3}{
% add operators
\draw[thick, color=black, fill=myrose, rounded corners=2pt]  (-0.85, -0.4  +\y) rectangle  (8.85, 0.4 +\y);
% partial traces left
\draw[thick, rounded corners=2pt] (- 0.5, 0.4 +\y)-- (- 0.5, 0.75 +\y) -- (-1., 0.75 +\y) -- (-1., -0.75 +\y) -- (-0.5, -0.75 +\y) -- (-0.5, -0.4 +\y);
\draw[thick, rounded corners=2pt] (0.5, 0.4 +\y)-- (0.5,1. +\y) -- (-1.25, 1. +\y) -- (-1.25, -1. +\y) -- (0.5, -1. +\y) -- (0.5, -0.4 +\y);
\draw[thick, rounded corners=2pt] (1.5, 0.4 +\y)-- (1.5,1.25 +\y) -- (-1.5, 1.25 +\y) -- (-1.5, -1.25 +\y) -- (1.5, -1.25 +\y) -- (1.5, -0.4 +\y);
% partial traces right
\draw[thick, rounded corners=2pt] (8.5, 0.4 +\y) -- (8.5, 0.75 +\y) -- (9., 0.75 +\y) -- (9., -0.75 +\y) -- (8.5, -0.75 +\y) -- (8.5, -0.4 +\y);
\draw[thick, rounded corners=2pt] (7.5, 0.4 +\y) -- (7.5, 1. +\y) -- (9.25, 1. +\y) -- (9.25, -1. +\y) -- (7.5, -1. +\y) -- (7.5, -0.4 +\y);
\draw[thick, rounded corners=2pt] (6.5, 0.4 +\y) -- (6.5, 1.25 +\y) -- (9.5, 1.25 +\y) -- (9.5, -1.25 +\y) -- (6.5, -1.25 +\y) -- (6.5, -0.4 +\y);
\foreach \x in {2,...,5}{
    \draw[thick, rounded corners=2pt] (\x + 0.5, 0.4 +\y)-- (\x +  0.5, 1.5 +\y);
    \draw[thick, rounded corners=2pt] (\x + 0.5, -0.4 +\y)-- (\x +  0.5, -1.5 +\y);
}
}
\draw (4.,0) node {$\eta^{2r}$};
\draw (4.,-3) node {$\eta^{-2s}$};
\foreach \x in {3,...,6}{
    \draw[thick] (\x-0.3, 1.5 ) arc (0:180: 0.1);
    \draw[thick] (\x - 0.5, -4.5 ) arc (0:180: -0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.3, 1.55 - 0.1*\y) -- (\x - 0.3,  1.5 - 0.1*\y);
        \draw[thick](\x - 0.3, -4.55 + 0.1*\y) -- (\x - 0.3,  -4.5 + 0.1*\y);
    }
}
\end{tikzpicture} \\
  &  = d^{-2t + |\eta^{2r}|_{M_{t,l}} + |\eta^{-2s}|_{M_{t,l}}} \tr_{K_{t,l}}\left(\mathds{P}_{(\eta^{-2s})^\prime }\mathds{P}_{(\eta^{2r})^\prime }\right) \label{eq:matrix_elements_from_permuations1} \\ 
& = d^{-2t + |\eta^{2r}|_{M_{t,l}} + |\eta^{2s}|_{M_{t,l}}} \tr_{K_{t,l}}\left(\mathds{P}_{(\eta^{-2s})^\prime (\eta^{2r})^\prime }\right)  \label{eq:matrix_elements_from_permuations2} \\
& = d^{-2t + |\eta^{2r}|_{M_{t,l}} + |\eta^{2s}|_{M_{t,l}} + |(\eta^{-2s})^\prime (\eta^{2r})^\prime |}\, .
\label{eq:matrix_elements_from_permuations}
\end{align}

==> Tensor_Networks/transfer_operator_A_projector.tex <==
\begin{align}
\T_t^l = D_A \, \,  
\begin{tikzpicture}[baseline=46.5, scale=0.7]
\foreach \x in {0,...,3}
{
    \foreach \y in {0,...,2}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0,...,3}
{
    \foreach \y in {0,...,1}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
% Set boundary conditions 
% elongate wire and bottom
\foreach \x in {1,...,7}{
\draw[thick] (\x - 0.5, 0.) -- (\x - 0.5, -0.3);
\draw[thick] (\x - 0.5, 5.) -- (\x - 0.5, 5.3);   
}
\draw[thick] (7.5, 5.3) -- (7.5, 5.1) -- (7.6, 5.) -- (7.8, 5.);
\draw[thick] (7.5, -0.3) -- (7.5, -0.1) -- (7.6, 0.) -- (7.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,4}{
    \draw[thick] (7.5, \y) -- (7.8, \y);
}
% elongate wires at top and identities
\foreach \x in {1,...,8}{
    \IdState{\x-0.5}{5.3}
    \IdState{\x-0.5}{-0.3}
}
\end{tikzpicture}
 = D_A 
\begin{tikzpicture}[baseline=46.5, scale=0.7]
\foreach \y in {0,...,2}
{
    \foldedgate{0}{2*\y + 0.5}
}
% secondt layer
\foreach \x in {1, 4.5}{
\foreach \y in {0,...,1}{
    \foldedgate{\x}{2*\y + 1.5}
}
}
\foreach \x in {2, 3.5}{
\foldedgate{\x}{2 + 0.5}
}
% Set boundary conditions 
% elongate wire and bottom
\draw[thick] (0.5, 0.) -- (0.5, -0.3);
\draw[thick] (0.5, 5.) -- (0.5, 5.3);   
\draw[thick] (5., 5.3) -- (5., 5.1) -- (5.1, 5.) -- (5.3, 5.);
\draw[thick] (5., -0.3) -- (5., -0.1) -- (5.1, 0.) -- (5.3, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,4}{
    \draw[thick] (5, \y) -- (5.3, \y);
}
% elongate wires at top and identities
\foreach \x in {1,5.5}{
    \IdState{\x-0.5}{5.3}
    \IdState{\x-0.5}{-0.3}
}
\foreach \x in {2,4.5}{
    \IdState{\x-0.5}{4.}
    \IdState{\x-0.5}{1.}
}
\foreach \x in {3,3.5}{
    \IdState{\x-0.5}{3.}
    \IdState{\x-0.5}{2.}
}
\end{tikzpicture}
= D_A 
\begin{tikzpicture}[baseline=46.5, scale=0.7]
\foreach \y in {0,...,5}{
    \draw[thick] (-0.75, \y) -- (- 0.3, \y);
    \draw[thick] (0.75, \y) -- (0.3, \y);
}
\foreach \y in {0,...,5}{
    \IdState{-0.3}{\y}
    \IdState{0.3}{\y}
}
\end{tikzpicture}
\end{align}

==> Tensor_Networks/transfer_operator_B_eigenvector0.tex <==
\begin{align}
\S_t\ket{0} = \, \,
\begin{tikzpicture}[baseline=58, scale=0.7]
\foreach \y in {0,...,5}{
    \draw[thick] (0.75, \y) -- ( 0.3, \y);
    \IdState{0.3}{\y}
}
\end{tikzpicture} \, \,
\mathds{E}\left( \, \, 
\begin{tikzpicture}[baseline=58, scale=0.7]
\foreach \x in {0}
{
        \xdefinecolor{orange_left}{rgb}{0.9,0.4,0.15}
    \xdefinecolor{orange_right}{rgb}{0.8,0.55,0.1}<
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0}
{
        \xdefinecolor{orange_left}{rgb}{0.95,0.5,0.15}
    \xdefinecolor{orange_right}{rgb}{0.85,0.35,0.2}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x + 1}{2*\y + 1.5}
    }
}
% take trace
% elongate wires at top
\foreach \x in {1,2}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
}
% elongate wire and bottom
\draw[thick] (1 - 0.5, 0.) -- (1 - 0.5, -0.3);
% take trace at top
\foreach \x in {1,2}{
    \draw[thick] (\x-0.5, 6.3 ) arc (0:180: 0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.7, 6.35 - 0.1*\y) -- (\x - 0.7,  6.3 - 0.1*\y);
    }
}
% take trace at  bottom
\draw[thick] (1 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](1 - 0.7, -0.35 + 0.1*\y) -- (1 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (2 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](2 - 0.7, -0.35 + 0.1*\y) -- (2 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (1.5, -0.3) -- (1.5, -0.1) -- (1.6, 0.) -- (1.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,5}{
    \draw[thick] (1.5, \y) -- (1.8, \y);
}
\end{tikzpicture}  
\right) \, \, = \mathds{E}\left( \, \, 
\begin{tikzpicture}[baseline=58, scale=0.7]
\foreach \x in {0}
{
    \xdefinecolor{orange_left}{rgb}{0.9,0.4,0.15}
\xdefinecolor{orange_right}{rgb}{0.8,0.55,0.1}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0}
{
       \xdefinecolor{orange_left}{rgb}{0.95,0.5,0.15}
   \xdefinecolor{orange_right}{rgb}{0.85,0.35,0.2}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x + 1}{2*\y + 1.5}
    }
}
% take trace
% elongate wires at top
\foreach \x in {1,2}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
}
% elongate wire and bottom
\draw[thick] (1 - 0.5, 0.) -- (1 - 0.5, -0.3);
% take trace at top
\foreach \x in {1,2}{
    \draw[thick] (\x-0.5, 6.3 ) arc (0:180: 0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.7, 6.35 - 0.1*\y) -- (\x - 0.7,  6.3 - 0.1*\y);
    }
}
% take trace at  bottom
\draw[thick] (1 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](1 - 0.7, -0.35 + 0.1*\y) -- (1 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (2 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](2 - 0.7, -0.35 + 0.1*\y) -- (2 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (1.5, -0.3) -- (1.5, -0.1) -- (1.6, 0.) -- (1.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,5}{
    \draw[thick] (1.5, \y) -- (1.8, \y);
}
\foreach \y in {0,...,5}{
    \IdState{-0.8}{\y}
}
\end{tikzpicture}  \right) \, \, = \mathds{E}\left( \, \,
\begin{tikzpicture}[baseline=46.5, scale=0.7]
\foreach \y in {0,...,5}{
    \draw[thick] (0.7, \y) -- ( 0.3, \y);
    \IdState{0.3}{\y}
}
\end{tikzpicture} \, \, \right) = \ket{0}
\end{align}

==> Tensor_Networks/transfer_operators.tex <==
\begin{align}
\S_t = \mathds{E}\left( \, \, 
\begin{tikzpicture}[baseline=58, scale=0.7]
% % indicate subsystem a
% \draw[thin, color=mygray, fill=myturquoise, rounded corners=2pt]  (3.4, -7.8) rectangle  (8.6, 6.8);
% first layer
\foreach \x in {0}
{
    \xdefinecolor{orange_left}{rgb}{0.9,0.4,0.15}
    \xdefinecolor{orange_right}{rgb}{0.8,0.55,0.1}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0}
{
    \xdefinecolor{orange_left}{rgb}{0.95,0.5,0.15}
    \xdefinecolor{orange_right}{rgb}{0.85,0.35,0.2}
    \foreach \y in {0,...,2}
    {
        \foldedgatedisorderII{2*\x + 1}{2*\y + 1.5}
    }
}
% take trace
% elongate wires at top
\foreach \x in {1,2}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
}
% elongate wire and bottom
\draw[thick] (1 - 0.5, 0.) -- (1 - 0.5, -0.3);
% take trace at top
\foreach \x in {1,2}{
    \draw[thick] (\x-0.5, 6.3 ) arc (0:180: 0.1);
    \foreach \y in {1,2,3}{
        \draw[thick](\x - 0.7, 6.35 - 0.1*\y) -- (\x - 0.7,  6.3 - 0.1*\y);
    }
}
% take trace at  bottom
\draw[thick] (1 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](1 - 0.7, -0.35 + 0.1*\y) -- (1 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (2 - 0.7, -0.3 ) arc (0:180: -0.1);
\foreach \y in {1,2,3}{
    \draw[thick](2 - 0.7, -0.35 + 0.1*\y) -- (2 - 0.7,  -0.3 + 0.1*\y);
}
\draw[thick] (1.5, -0.3) -- (1.5, -0.1) -- (1.6, 0.) -- (1.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,5}{
    \draw[thick] (1.5, \y) -- (1.8, \y);
}
\end{tikzpicture}  \right)
\qquad \text{and} \qquad
\T_t = d^2 \, \,  
\begin{tikzpicture}[baseline=58, scale=0.7]
% % indicate subsystem a
% \draw[thin, color=mygray, fill=myturquoise, rounded corners=2pt]  (3.4, -7.8) rectangle  (8.6, 6.8);
% first layer
\foreach \x in {0}
{
    \foreach \y in {0,...,2}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0}
{
    \foreach \y in {0,...,2}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
% Set boundary conditions 
% elongate wire and bottom
\draw[thick] (1 - 0.5, 0.) -- (1 - 0.5, -0.3);
\draw[thick] (1.5, -0.3) -- (1.5, -0.1) -- (1.6, 0.) -- (1.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,5}{
    \draw[thick] (1.5, \y) -- (1.8, \y);
}
% elongate wires at top and identities
\foreach \x in {1,2}{
    \draw[thick] (\x - 0.5, 6.) -- (\x - 0.5, 6.3);
    \IdState{\x-0.5}{6.3}
    \IdState{\x-0.5}{-0.3}
}
\end{tikzpicture} \, \,
= d^2 \, \,  
\begin{tikzpicture}[baseline=58, scale=0.7]
% % indicate subsystem a
% \draw[thin, color=mygray, fill=myturquoise, rounded corners=2pt]  (3.4, -7.8) rectangle  (8.6, 6.8);
% first layer
\foreach \x in {0}
{
    \foreach \y in {0,...,2}
    {
        \foldedgate{2*\x}{2*\y + 0.5}
    }
}
% secondt layer
\foreach \x in {0}
{
    \foreach \y in {0,...,1}
    {
        \foldedgate{2*\x + 1}{2*\y + 1.5}
    }
}
% Set boundary conditions 
% elongate wire and bottom
\draw[thick] (1 - 0.5, 0.) -- (1 - 0.5, -0.3);
\draw[thick] (0.5, 5.) -- (0.5, 5.3);
\draw[thick] (1.5, 5.3) -- (1.5, 5.1) -- (1.6, 5.) -- (1.8, 5.);
\draw[thick] (1.5, -0.3) -- (1.5, -0.1) -- (1.6, 0.) -- (1.8, 0.);
\foreach \y in {0,...,5}{
    \draw[thick] (-0.7, \y) -- (- 0.5, \y);
}
\foreach \y in {1,...,3}{
    \draw[thick] (1.5, \y) -- (1.8, \y);
}
% elongate wires at top and identities
\foreach \x in {1,2}{
    \IdState{\x-0.5}{5.3}
    \IdState{\x-0.5}{-0.3}
}
\end{tikzpicture} \, ,
\label{eq:transfer_op_def}
\end{align}
